MobiZO: Enabling Efficient LLM Fine-Tuning at the Edge via Inference Engines

Large Language Models (LLMs) are currently pre-trained and fine-tuned on large cloud servers. The next frontier is LLM personalization, where a foundation model can be fine-tuned with user/task-specific data. Given the sensitive nature of such private data, it is desirable to fine-tune these models on edge devices to improve user trust. However, fine-tuning on resource-constrained edge devices presents significant challenges due to substantial memory and computational demands, as well as limited infrastructure support. We observe that inference engines (e.g., ExecuTorch) can be repurposed for fine-tuning by leveraging zeroth-order (ZO) optimization, which uses multiple forward passes to approximate gradients. While promising, direct application of ZO methods on edge devices is inefficient due to the high computational cost of multiple forward passes required for accurate gradient estimation, and their deployment has been largely unexplored in practice. We introduce MobiZO, a resource-efficient fine-tuning framework for LLMs specifically designed for edge devices. MobiZO combines three key innovations: (1) a parallelized randomized gradient estimator that employs both outer-loop and inner-loop parallelism to eliminate sequential forward passes, (2) a specialized Multi-Perturbed LoRA (MP-LoRA) module that enables efficient realization of both inner and outer loop parallelism, and (3) a seamless integration with ExecuTorch for on-device training, requiring no modifications to the runtime. Experiments demonstrate that MobiZO achieves substantial runtime speedups and memory savings while improving fine-tuning accuracy, paving the way for practical deployment of LLMs in real-time, on-device applications.

==> figures/1_method.tex <==
% \begin{figure}[t]
%     \centering
%     \scalebox{0.8}{ 
%     \begin{tikzpicture}
%         \node[draw=black, fill=gray!20, text width=4cm, minimum height=.8cm, align=center, rounded corners](weight){\footnotesize $W \in \mathbb{R}^{k \times k}$ \tiny (shared)};

%         % Dashed box 
%         \draw[dashed, draw=black, fill=gray!5] ($(weight.west)+(-1.4,-1.5)$) rectangle ($(weight.east)+(1.3,-2.6)$);
        
%         \node[below=.5cm of weight, xshift=.8cm, draw=black, fill=pink!20, text width=2cm, minimum height=.5cm, align=center, rounded corners](B1){\footnotesize $B_1 \in \mathbb{R}^{r \times k}$};
%         \node[below=.5cm of B1, draw=black, fill=pink!20, text width=2cm, minimum height=.5cm, align=center, rounded corners](B2){\footnotesize $B_2 \in \mathbb{R}^{r \times k}$};
%         \node[below=.2cm of B2, fill=none, text width=2cm, minimum height=.5cm, align=center, rounded corners, inner sep=-.1cm](Bi){\footnotesize $\vdots$};
%         \node[below=.2cm of Bi, draw=black, fill=pink!20, text width=2cm, minimum height=.5cm, align=center, rounded corners](Bn){\footnotesize $B_q \in \mathbb{R}^{r \times k}$};

%         % Perturbation
%         \node[left=.1cm of B1, yshift=.4cm, draw=black, fill=green!20, align=center, rounded corners](z1){\footnotesize $z_1$};
%         \node[left=.1cm of B2, yshift=.4cm, draw=black, fill=green!20, align=center, rounded corners](z2){\footnotesize $z_2$};
%         \node[left=.1cm of Bn, yshift=.4cm, draw=black, fill=green!20, align=center, rounded corners](zn){\footnotesize $z_q$};
%         \draw[->] (z1.south) to [out=-90, in=180] (B1.west);
%         \draw[->] (z2.south) to [out=-90, in=180] (B2.west);
%         \draw[->] (zn.south) to [out=-90, in=180] (Bn.west);

%         % Multiple inputs and outputs
%         \node[left=2.5cm of B1, draw=black, fill=brown!30, align=center, minimum height=.6cm, rounded corners](x1){\footnotesize $x_{1}$};
%         \node[left=2.5cm of B2, draw=black, fill=brown!30, align=center, minimum height=.6cm, rounded corners](x2){\footnotesize $x_{2}$};
%         \node[left=2.8cm of Bi, fill=none, align=center, minimum height=.6cm, rounded corners](xi){\footnotesize $\vdots$};
%         \node[left=2.5cm of Bn, draw=black, fill=brown!30, align=center, minimum height=.6cm, rounded corners](xn){\footnotesize $x_q$};
%         \draw[thin, ->] (x1) to (B1);
%         \draw[thin, ->] (x2) to (B2);
%         \draw[thin, ->] (xn) to (Bn);
        
%         \node[right=.8cm of B1, draw=black, fill=brown!30, align=center, minimum height=.6cm, rounded corners](y1){\footnotesize $y_1$};
%         \node[right=.8cm of B2, draw=black, fill=brown!30, align=center, minimum height=.6cm, rounded corners](y2){\footnotesize $y_2$};
%         \node[right=1.1cm of Bi, fill=none, align=center, minimum height=.6cm, rounded corners](yi){\footnotesize $\vdots$};
%         \node[right=.8cm of Bn, draw=black, fill=brown!30, align=center, minimum height=.6cm, rounded corners](yn){\footnotesize $y_q$};
%         \draw[->] (B1) to (y1);
%         \draw[->] (B2) to (y2);
%         \draw[->] (Bn) to (yn);

%         % Share A and W
%         \node[below=.5cm of weight, xshift=-1.7cm, draw=black, fill=gray!20, text width=.6cm, minimum height=3cm, align=center, rounded corners](A){\footnotesize $A\in \mathbb{R}^{k \times r}$ \tiny (shared)};
%         \draw[->, rounded corners=8pt, blue!50] (x1.east) -- +(.3cm, 0cm) |-  (weight.west); 
%         \draw[->, rounded corners=8pt, blue!50] (x2.east) -- +(.3cm, 0cm) |-  (weight.west); 
%         \draw[->, rounded corners=8pt, blue!50] (xn.east) -- +(.3cm, 0cm) |-  (weight.west); 
%         \draw[->, rounded corners=8pt, blue!50] (weight.east) -- +(.3cm, 0cm) |-  (y1.west); 
%         \draw[->, rounded corners=8pt, blue!50] (weight.east) -- +(.3cm, 0cm) |-  (y2.west); 
%         \draw[->, rounded corners=8pt, blue!50] (weight.east) -- +(.3cm, 0cm) |-  (yn.west); 

%         % Dual forwarding
%         \node[right=1.6cm of y2, yshift=.5cm, draw=black, fill=brown!30, align=center, minimum height=.6cm, rounded corners](xipos){\footnotesize $x_i^+$};
%         \node[right=1.6cm of y2, yshift=-.5cm, draw=black, fill=brown!30, align=center, minimum height=.6cm, rounded corners](xineg){\footnotesize $x_i^-$};
%         \node[right=.5cm of xipos, yshift=-.5cm, draw=black, fill=gray!20, text width=.6cm, minimum height=2cm, align=center, rounded corners](AA){\footnotesize $A\in \mathbb{R}^{k \times r}$ \tiny (shared)};
%         \node[right=.2cm of AA, yshift=.5cm, draw=black, fill=pink!20, text width=2cm, minimum height=.5cm, align=center, rounded corners](Bipos){\footnotesize $B_i + z_i \in \mathbb{R}^{r \times k}$};
%         \node[right=.2cm of AA, yshift=-.5cm, draw=black, fill=pink!20, text width=2cm, minimum height=.5cm, align=center, rounded corners](Bineg){\footnotesize $B_i - z_i \in \mathbb{R}^{r \times k}$};
%         \node[right=.5cm of Bipos, draw=black, fill=brown!30, align=center, minimum height=.6cm, rounded corners](yipos){\footnotesize $y_i^+$};
%         \node[right=.5cm of Bineg, draw=black, fill=brown!30, align=center, minimum height=.6cm, rounded corners](yineg){\footnotesize $y_i^-$};

%         \draw[->] (y2.east) +(.3cm, 0cm) -- +(1.3cm, 0cm) node[above, xshift=-0.5cm, align=center] {\tiny for each $x_i$ };

%         \draw[-] (xipos.east) -- +(.5cm, 0cm);
%         \draw[-] (xineg.east) -- +(.5cm, 0cm);
%         \draw[-] (Bipos.west) -- +(-0.2cm, 0cm);
%         \draw[-] (Bineg.west) -- +(-0.2cm, 0cm);
%         \draw[->] (Bipos) to (yipos);
%         \draw[->] (Bineg) to (yineg);

%         % Bracket
%         \draw[decorate, decoration={brace,amplitude=5pt, mirror, raise=5pt}] 
%         ($(xipos.west)+(0.1,0.5)$) -- ($(xineg.west)+(0.1,-0.5)$) node[midway, xshift=0.6cm] {};     

%         % Legend
%         \node[right=3cm of weight, draw=black, minimum width=2.3cm, fill=gray!20, align=center, rounded corners](frozen){\footnotesize Frozen Parameters};
%         \node[right=0.5cm of frozen, draw=black, minimum width=2.3cm, fill=pink!20, align=center, rounded corners](trainable){\footnotesize Trainable Parameters};

%         % Title
%         \node[below=0.5cm of Bn, draw=none, fill=none, xshift=-.5cm](part1){(a) Outer-loop parallelization};
%         \node[right=3.5cm of part1, draw=none, fill=none, xshift=-.5cm](part2){(b) Inner-loop parallelization};
%     \end{tikzpicture}
%     }
%     \caption{Overview of the proposed MobiZO framework. The MP-LoRA module supports both outer-loop and inner-loop parallelization, enabling faster training and improved model accuracy with minimal memory overhead.}
%     \label{fig:method}
% \end{figure}


\begin{figure}[t]
    \centering
    \scalebox{0.75}{ 
    \begin{tikzpicture}
        \node[draw=black, fill=gray!20, text width=2.6cm, minimum height=.6cm, align=center, rounded corners](weight){\footnotesize $W \in \mathbb{R}^{k \times k}$};

        % Dashed box 
        \draw[dashed, draw=black, fill=gray!5] ($(weight.west)+(-1.1,-1.5)$) rectangle ($(weight.east)+(1.0,-2.5)$);
        
        \node[below=.5cm of weight, xshift=.5cm, draw=black, fill=pink!20, text width=1.4cm, minimum height=.45cm, align=center, rounded corners](B1){\footnotesize $B_1$};
        \node[below=.5cm of B1, draw=black, fill=pink!20, text width=1.4cm, minimum height=.45cm, align=center, rounded corners](B2){\footnotesize $B_2$};
        \node[below=.2cm of B2, fill=none, text width=1.4cm, minimum height=.45cm, align=center, rounded corners, inner sep=-.1cm](Bi){\footnotesize $\vdots$};
        \node[below=.2cm of Bi, draw=black, fill=pink!20, text width=1.4cm, minimum height=.45cm, align=center, rounded corners](Bn){\footnotesize $B_q$};

        % Perturbation
        \node[left=0cm of B1, yshift=.35cm, draw=black, fill=green!20, align=center, rounded corners](z1){\tiny $z_1$};
        \node[left=0cm of B2, yshift=.35cm, draw=black, fill=green!20, align=center, rounded corners](z2){\tiny $z_2$};
        \node[left=0cm of Bn, yshift=.35cm, draw=black, fill=green!20, align=center, rounded corners](zn){\tiny $z_q$};
        \draw[->] (z1.south) to [out=-90, in=180] (B1.west);
        \draw[->] (z2.south) to [out=-90, in=180] (B2.west);
        \draw[->] (zn.south) to [out=-90, in=180] (Bn.west);

        % Multiple inputs and outputs
        \node[left=1.6cm of B1, draw=black, fill=brown!30, align=center, minimum height=.5cm, rounded corners](x1){\footnotesize $x_{1}$};
        \node[left=1.6cm of B2, draw=black, fill=brown!30, align=center, minimum height=.5cm, rounded corners](x2){\footnotesize $x_{2}$};
        \node[left=1.8cm of Bi, fill=none, align=center, minimum height=.5cm, rounded corners](xi){\footnotesize $\vdots$};
        \node[left=1.6cm of Bn, draw=black, fill=brown!30, align=center, minimum height=.5cm, rounded corners](xn){\footnotesize $x_q$};
        \draw[thin, ->] (x1) to (B1);
        \draw[thin, ->] (x2) to (B2);
        \draw[thin, ->] (xn) to (Bn);
        
        \node[right=.5cm of B1, draw=black, fill=brown!30, align=center, minimum height=.5cm, rounded corners](y1){\footnotesize $y_1$};
        \node[right=.5cm of B2, draw=black, fill=brown!30, align=center, minimum height=.5cm, rounded corners](y2){\footnotesize $y_2$};
        \node[right=.7cm of Bi, fill=none, align=center, minimum height=.5cm, rounded corners](yi){\footnotesize $\vdots$};
        \node[right=.5cm of Bn, draw=black, fill=brown!30, align=center, minimum height=.5cm, rounded corners](yn){\footnotesize $y_q$};
        \draw[->] (B1) to (y1);
        \draw[->] (B2) to (y2);
        \draw[->] (Bn) to (yn);

        % Share A and W
        \node[below=.5cm of weight, xshift=-1.25cm, draw=black, fill=gray!20, text width=.35cm, minimum height=2.9cm, align=center, rounded corners](A){\footnotesize $A$};
        \foreach \i in {x1,x2,xn} {
            \draw[->, rounded corners=6pt, blue!50] (\i.east) -- +(.2cm, 0cm) |- (weight.west);
        }
        \foreach \i in {y1,y2,yn} {
            \draw[-, rounded corners=6pt, blue!50] (weight.east) -- +(.2cm, 0cm) |- (\i.west);
        }

        % Dual forwarding
        \node[right=1cm of y2, yshift=.4cm, draw=black, fill=brown!30, align=center, minimum height=.5cm, rounded corners](xipos){\footnotesize $x_i^+$};
        \node[right=1cm of y2, yshift=-.4cm, draw=black, fill=brown!30, align=center, minimum height=.5cm, rounded corners](xineg){\footnotesize $x_i^-$};
        \node[right=.3cm of xipos, yshift=-.4cm, draw=black, fill=gray!20, text width=.35cm, minimum height=1.7cm, align=center, rounded corners](AA){\footnotesize $A$};
        \node[right=.2cm of AA, yshift=.4cm, draw=black, fill=pink!20, text width=1.4cm, minimum height=.45cm, align=center, rounded corners](Bipos){\footnotesize $B_i + z_i$};
        \node[right=.2cm of AA, yshift=-.4cm, draw=black, fill=pink!20, text width=1.4cm, minimum height=.45cm, align=center, rounded corners](Bineg){\footnotesize $B_i - z_i$};
        \node[right=.4cm of Bipos, draw=black, fill=brown!30, align=center, minimum height=.5cm, rounded corners](yipos){\footnotesize $y_i^+$};
        \node[right=.4cm of Bineg, draw=black, fill=brown!30, align=center, minimum height=.5cm, rounded corners](yineg){\footnotesize $y_i^-$};

        \draw[->] (y2.east) +(.2cm, 0cm) -- +(0.7cm, 0cm) node[xshift=-0.23cm, align=center] {\tiny for each \\ \tiny $x_i$ };

        \draw[-] (xipos.east) -- +(.3cm, 0cm);
        \draw[-] (xineg.east) -- +(.3cm, 0cm);
        \draw[-] (Bipos.west) -- +(-0.2cm, 0cm);
        \draw[-] (Bineg.west) -- +(-0.2cm, 0cm);
        \draw[->] (Bipos) to (yipos);
        \draw[->] (Bineg) to (yineg);

        % Bracket
        \draw[decorate, decoration={brace,amplitude=4pt, mirror, raise=4pt}] 
        ($(xipos.west)+(0.1,0.4)$) -- ($(xineg.west)+(0.1,-0.4)$);

        % Legend
        \node[right=2.2cm of weight, draw=black, minimum width=1.6cm, fill=gray!20, align=center, rounded corners](frozen){\footnotesize Frozen};
        \node[right=0.5cm of frozen, draw=black, minimum width=1.6cm, fill=pink!20, align=center, rounded corners](trainable){\footnotesize Trainable};

        % Title
        \node[below=0.3cm of Bn, draw=none, fill=none, xshift=-.3cm](part1){(a) Outer-loop};
        \node[right=3.0cm of part1, draw=none, fill=none](part2){(b) Inner-loop};
    \end{tikzpicture}
    }
    \caption{Overview of the MP-LoRA module in the MobiZO framework that supports both outer-loop and inner-loop parallelization, enabling faster training and improved model accuracy with minimal memory usage and access overhead.}
    \label{fig:method}
\end{figure}


==> figures/2_padding.tex <==
\begin{figure}[h]
    \centering
    \small
    % First subfigure
    \begin{subfigure}[b]{0.46\columnwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xbar stacked,
                width=4cm, height=4cm,
                title={Padding on batch size of 8},
                xlabel={Token Count},
                ylabel={Sample Index},
                ytick={1, 2, 3, 4, 5, 6, 7, 8},
                yticklabels={1, 2, 3, 4, 5, 6, 7, 8},
                y dir=reverse,
                xmin=0, xmax=128,
                bar width=0.28cm,
                enlarge y limits=0.1,
                enlarge x limits=0.05,
                xtick={1, 32, 64, 96, 128},
                yticklabel style={anchor=east},
                ylabel style={yshift=-15pt}, 
            ]
        
            \addplot coordinates {(40,1) (60,2) (100,3) (50,4) (30,5) (128,6) (70,7) (90,8)};
            \addplot coordinates {(88,1) (68,2) (28,3) (78,4) (98,5) (0,6) (58,7) (38,8)};

            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    % Second subfigure
    \begin{subfigure}[b]{0.46\columnwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xbar stacked,
                width=4cm, height=4cm,
                title={Padding on batch size of 2},
                xlabel={Token Count},
                ytick={1, 2, 3, 4, 5, 6, 7, 8},
                yticklabels={1, 2, 3, 4, 5, 6, 7, 8},
                y dir=reverse,
                xmin=0, xmax=128,
                bar width=0.28cm,
                enlarge y limits=0.1,
                enlarge x limits=0.05,
                xtick={1, 32, 64, 96, 128},
                yticklabel style={anchor=east}
            ]
        
            \addplot coordinates {(40,1) (60,2) (100,3) (50,4) (30,5) (128,6) (70,7) (90,8)};
            \addplot coordinates {(20,1) (0,2) (0,3) (50,4) (98,5) (0,6) (20,7) (0,8)};
        
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \caption{The standard batching approach pads shorter sequences to the maximum sequence length within the batch.}
    \label{fig:padding}
\end{figure}

==> figures/3_executorch.tex <==
\begin{figure*}[t]
    \centering

    \resizebox{\textwidth}{!}{ % Change 0.8 to adjust the scale
    \begin{tikzpicture}[node distance=2cm, every node/.style={scale=0.8}, thick]
    
        % Define block styles
        \tikzstyle{block1} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=gray!20, align=center]
        \tikzstyle{block2} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=green!20, align=center]
        \tikzstyle{block3} = [rectangle, minimum width=1cm, minimum height=0.3cm, text centered, draw=black, fill=green!20, align=center]
        \tikzstyle{line} = [draw, ->]
    
        % Nodes
        \node (model) [block1] { Model \\ Authoring};
        \node (lora) [block2, right of=model, xshift=1.7cm] { Mobile MP-\\ LoRA module};
        \node (graph) [block1, right of=lora, xshift=1.7cm] { Exported \\ Graph};
        \node (program) [block1, right of=graph, xshift=1.5cm] { ExecuTorch \\ Program};
        \node (load) [block1, right of=program, xshift=2.2cm] { Load Data \\ \& Program};
        \node (execute) [block1, right of=load, xshift=1cm] { Execute};
        \node (kernel) [block1, right of=execute, xshift=1cm] { Kernel Library \\};
        \node (op) [block3, below of=kernel, yshift=1.71cm] {\tiny Custom Op};
    
        % Pictures
        \node (pic1) [left of=model, xshift=0.5cm] {\includegraphics[width=1cm]{figures/programmer.png}};
        \node (pic4) [right of=kernel, xshift=-0.3cm] {\includegraphics[width=1cm]{figures/smartphone.png}};
        
        % Arrows
        \draw [line] (model) -- node[above] {modify} node[below] {\tiny \texttt{nn.Module}} (lora);
        \draw [line] (lora) -- node[above] {export} node[below] {\tiny \texttt{nn.Module}} (graph); 
        \draw [line] (graph) -- node[above] {compile} node[below] {\tiny \texttt{ExportIR}} (program);
        \draw [line] (program) -- node[above] {offload} node[below] {\tiny \texttt{flatbuffer}} (load);
        \draw [line, ->, bend left] (load) to (execute);
        \draw [line, ->, bend left] (execute) to (load);
        \draw [line] (kernel) -- (execute);
        
    
        Dashed boxes
        \draw[dashed, thick] ($(model.north west)+(-0.8,0.3)$) rectangle ($(program.south east)+(0.2,-0.3)$);
        \draw[dashed, thick] ($(load.north west)+(-0.2,0.3)$) rectangle ($(kernel.south east)+(0.8,-0.3)$);
    
        % Labels
        \node at ($(lora.north) + (1, 0.55)$) {Offline Compile-time (Server)};
        \node at ($(execute.north)+ (0.3, 0.55)$) {Online Runtime (Edge)};
    
    \end{tikzpicture}
    } % End of resizebox

\caption{MobiZO on-device training workflow via ExecuTorch with minimal modifications. The green box represents additional procedure in addition to standard steps for inference deployment on edge devices.}
\label{fig:executorch}
\end{figure*}


==> figures/4_end2end_time.tex <==

% Read the data tables at the beginning
\pgfplotstableread{
Task MeZO MeZO_LoRA_FA P_RGE_q4 P_RGE_q16
SST2 38.31 34.66 23.68 24.77
RTE 61.51 55.53 43.75 31.98
MRPC 45.71 35.45 34.07 29.90
QQP 40.76 35.00 25.83 24.31
QNLI 46.30 37.44 31.97 27.43
WNLI 43.57 34.40 29.09 25.84
}\datatableone

% \pgfplotstableread{
% Task MeZO MeZO_LoRA_FA P_RGE_q4 P_RGE_q16
% SST-2 159.44 43.79 33.03 24.55
% RTE 288.10 185.73 138.90 90.46
% BoolQ 384.07 285.88 210.80 140.54
% WSC 209.72 99.04 73.74 54.37
% WiC 173.01 62.21 52.47 45.24
% MultiRC 526.49 444.36 436.64 368.95
% COPA 146.40 30.76 25.71 24.36
% WinoGrande 154.74 39.40 34.13 30.38
% SQuAD 480.90 398.50 321.20 232.41
% }\datatabletwo


\pgfplotstableread{
Task MeZO MeZO_LoRA_FA P_RGE_q4 P_RGE_q16
SST2 159.44 54.20 45.17 36.99
RTE 288.10 213.81 164.21 111.54
BoolQ 384.07 329.46 248.55 171.14
WSC 209.72 116.79 92.17 72.40
WiC 173.01 70.55 67.52 61.10
MultiRC 526.49 504.74 496.32 421.41
COPA 146.40 40.77 37.38 35.91
WinoGrande 154.74 48.07 46.89 43.41
% SQuAD 480.90 457.69 371.29 275.98
}\datatabletwo

\begin{figure*}[t]
    \small
    \hspace{10pt}
    \begin{subfigure}[b]{0.43\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=\textwidth,
                height=4cm,
                title={TinyLlama-1.1B},
                title style={yshift=-4pt},
                ybar=1pt,
                ymin=0,
                ymax=79,
                enlarge x limits=0.15,
                bar width=4pt,
                ylabel={Runtime (min/task)},
                ylabel style={yshift=-10pt},
                symbolic x coords={SST2, RTE, MRPC, QQP, QNLI, WNLI},
                xtick=data,
                xtick pos=lower,
                xticklabel style={
                    rotate=30,
                    anchor=east,
                    anchor=north east,
                    align=right,
                    font=\tiny,
                    text width=1.5em
                    % xshift=0pt, yshift=0pt
                },
                ymajorgrids=true,
                grid style={dashed, gray!30},
                nodes near coords,
                every node near coord/.append style={
                    font=\tiny,
                    xshift=5pt,
                    yshift=7pt,
                    rotate=90,
                    /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=0
                },
            ]
            \addplot table [x=Task, y=MeZO] {\datatableone};
            \addplot table [x=Task, y=MeZO_LoRA_FA] {\datatableone};
            \addplot table [x=Task, y=P_RGE_q4] {\datatableone};
            \addplot table [x=Task, y=P_RGE_q16] {\datatableone};

            \end{axis}
        \end{tikzpicture}
    \end{subfigure}%
    \hspace{-20pt}
    % Second subfigure
    \small
    \begin{subfigure}[b]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=\textwidth,
                height=4cm,
                title={Llama2-7B},
                title style={yshift=-4pt},
                ybar=1pt,
                ymin=0,
                ymax=700,
                enlarge x limits=0.07,
                bar width=4pt,
                symbolic x coords={SST2, RTE, BoolQ, WSC, WiC, MultiRC, COPA, WinoGrande, SQuAD},
                xtick=data,
                xtick pos=lower,
                xticklabel style={
                    rotate=30,
                    anchor=north east,
                    align=right,
                    font=\tiny,
                    text width=1.5em
                },
                ymajorgrids=true,
                grid style={dashed, gray!30},
                nodes near coords,
                every node near coord/.append style={
                    font=\tiny,
                    xshift=5pt,
                    yshift=7pt,
                    rotate=90,
                    /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=0
                },
                legend style={at={(1.0,0.5)}, anchor=west, font=\tiny},
                legend columns=1,             
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
            ]
            \addplot table [x=Task, y=MeZO] {\datatabletwo};
            \addplot table [x=Task, y=MeZO_LoRA_FA] {\datatabletwo};
            \addplot table [x=Task, y=P_RGE_q4] {\datatabletwo};
            \addplot table [x=Task, y=P_RGE_q16] {\datatabletwo};
            \legend{MeZO (Full), MeZO (LoRA-FA), MobiZO ($q=4$), MobiZO ($q=16$)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \caption{End-to-end wall-clock time of fine-tuning TinyLlama-1.1B and Llama2-7B for various configurations across tasks. MobiZO achieves up to 4.3$\times$ speedup compared to MeZO (full) under the same computational budget.}
    \label{fig:end2end-time}
\end{figure*}


==> figures/5_NPU.tex <==

% Runtime: AndroidA (seq len = 64)
\pgfplotstableread[row sep=\\,col sep=&]{
batch & runtime \\
b2 & 0.37 \\
b4 & 0.63 \\
b8 & 1.24 \\
b16 & 2.80 \\
}\androidAruntime

% Runtime: AndroidB (seq len = 128)
\pgfplotstableread[row sep=\\,col sep=&]{
batch & runtime \\
b2 & 0.93 \\
b4 & 1.67 \\
b8 & 2.95 \\
b16 & 5.76 \\
}\androidBruntime

% Memory: AndroidA (seq len = 64)
\pgfplotstableread[row sep=\\,col sep=&]{
batch & memory \\
b2 & 3.37 \\
b4 & 3.54 \\
b8 & 3.77 \\
b16 & 3.88 \\
}\androidAmemory

% Memory: AndroidB (seq len = 128)
\pgfplotstableread[row sep=\\,col sep=&]{
batch & memory \\
b2 & 3.44 \\
b4 & 3.70 \\
b8 & 3.93 \\
b16 & 4.49 \\
}\androidBmemory

\begin{figure}[t]
\centering
\begin{tabular}{cc}
    % Runtime plot
    \begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=5pt,
        width=4.3cm,
        height=3.5cm,
        enlarge x limits=0.2,
        xlabel={Batch size},
        xlabel style={yshift=4pt},
        ylabel={Runtime (sec/step)},
        ylabel style={yshift=-20pt},
        symbolic x coords={b2, b4, b8, b16},
        xtick=data,
        ymin=0,
        ymax=8,
        font=\scriptsize,
        tick label style={font=\tiny},
        xticklabels={2, 4, 8, 16},
        xticklabel style={yshift=2pt},
        xtick pos=lower,
        ymajorgrids=true,
        grid style={dashed, gray!30},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny,
            xshift=5pt,
            yshift=9pt,
            rotate=90,
            /pgf/number format/.cd,
        },
        group style={
            group bars=true,
            group width=12pt,
            horizontal sep=6pt
        },
        legend style={at={(0.05,1)}, anchor=north west, font=\tiny, draw=none, fill=none, nodes={scale=0.8, transform shape}},
        legend image post style={scale=0.5}, 
        legend cell align={left},
        legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);},
    ]
    \addplot table[x=batch, y=runtime] {\androidAruntime};
    \addplot table[x=batch, y=runtime] {\androidBruntime};
    \legend{$Seq Len=64$, $Seq Len=128$};
    \end{axis}
    \end{tikzpicture}
    &
    % Memory plot
    \begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=5pt,
        width=4.3cm,
        height=3.5cm,
        enlarge x limits=0.2,
        xlabel={Batch size},
        xlabel style={yshift=4pt},
        ylabel={Memory (GB)},
        ylabel style={yshift=-20pt},
        symbolic x coords={b2, b4, b8, b16},
        xtick=data,
        ymin=2,
        ymax=6,
        font=\scriptsize,
        tick label style={font=\tiny},
        xticklabels={2, 4, 8, 16},
        xticklabel style={yshift=2pt},
        xtick pos=lower,
        ymajorgrids=true,
        grid style={dashed, gray!30},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny,
            xshift=5pt,
            yshift=9pt,
            rotate=90,
            /pgf/number format/.cd,
        },
        group style={
            group bars=true,
            group width=12pt,
            horizontal sep=6pt
        }
    ]
    \addplot table[x=batch, y=memory] {\androidAmemory};
    \addplot table[x=batch, y=memory] {\androidBmemory};
    \end{axis}
    \end{tikzpicture}
\end{tabular}
\caption{Runtime and memory usage per step on Android NPU backend for TinyLlama-1.1B across different batch sizes and sequence lengths.}
\label{fig:NPU}
\end{figure}

==> figures/app_padding_stats.tex <==
% Read the data table at the beginning
\pgfplotstableread{
Task        Batch16    Batch4
sst2        57.83      38.27
rte         51.76      32.69
boolq       50.37      32.24
wsc         44.58      24.11
wic         24.76      13.66
multirc     3.94       1.31
copa        25.88      16.39
% squad       19.69      6.90
% drop        12.79      3.25
winogrande  22.79      10.42
mrpc        24.90      16.07
qqp         35.22      19.08
qnli        36.21      21.75
wnli        36.28      20.56
}\datatable

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth,
            height=5cm,
            ybar=0.1,
            ymin=0, ymax=60,
            bar width=4pt,
            ylabel={\small Padding Tokens Avg Percentage},
            ylabel style={yshift=-10pt},
            symbolic x coords={sst2, rte, boolq, wsc, wic, multirc, copa, winogrande, mrpc, qqp, qnli, wnli},
            xtick=data,
            xtick pos=lower,
            xticklabel style={
                rotate=45,
                anchor=east,
                font=\small
            },
            ymajorgrids=true,
            grid style={dashed, gray!30},
            % title={Padding Tokens by Task and Batch Size},
            legend entries={\small Batch size 16, \small Batch size 4},
            legend image code/.code={
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
            },
        ]
        % Plot for Batch size 16
        \addplot table [x=Task, y=Batch16] {\datatable};
        % Plot for Batch size 4
        \addplot table [x=Task, y=Batch4] {\datatable};
        \end{axis}
    \end{tikzpicture}
    \vspace{-2pt}
    \caption{Average percentage of padding tokens for different tasks and batch sizes.}
    \label{fig:padding_tokens}
\end{figure}


==> figures/app_quantization.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tabular}{cccccc}
    \multicolumn{3}{c}{TinyLlama-1.1B} & \multicolumn{3}{c}{Llama2-7B} \\  
    % First row: TinyLlama-1.1B
    \begin{tikzpicture}
        \begin{axis}[
            title={seq len = 64},
            xlabel={batch size},
            ylabel={Runtime speedup},
            ylabel style={yshift=-5pt},
            grid=major,
            width=3.8cm,
            height=5cm,
            xmin=0, xmax=17,
            ymin=1, ymax=2,
            font=\small,
            xtick={1, 8, 16},
        ]
        \addplot[color=green, mark=triangle, style=solid] coordinates {
            (1,1.728) (8,1.732) (16,1.692)
        };
        \addplot[color=red, mark=square, style=solid] coordinates {
            (1,1.802) (8,1.675) (16,1.654)
        };
        \addplot[color=blue, mark=o, style=solid] coordinates {
            (1,1.508) (8,1.399) (16,1.375)
        };
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            title={seq len = 128},
            xlabel={batch size},
            grid=major,
            width=3.8cm,
            height=5cm,
            xmin=0, xmax=17,
            ymin=1, ymax=2,
            font=\small,
            xtick={1, 8, 16},
        ]
        \addplot[color=green, mark=triangle, style=solid] coordinates {
            (1,1.845) (8,1.673) (16,1.433)
        };
        \addplot[color=red, mark=square, style=solid] coordinates {
            (1,1.653) (8,1.559) (16,1.211)
        };
        \addplot[color=blue, mark=o, style=solid] coordinates {
            (1,1.532) (8,1.432) (16,1.000)
        };
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            title={seq len = 256},
            xlabel={batch size},
            grid=major,
            width=3.8cm,
            height=5cm,
            xmin=0, xmax=17,
            ymin=1, ymax=2,
            font=\small,
            xtick={1, 8, 16},
            legend pos=north east,
            legend style={font=\small, draw=none, fill=none,nodes={scale=0.8, transform shape}},
        ]
        \addplot[color=green, mark=triangle, style=solid] coordinates {
            (1,1.821) (8,1.475) (16,1.257)
        };
        \addplot[color=red, mark=square, style=solid] coordinates {
            (1,1.694) (8,1.204) (16,1.097)
        };
        \addplot[color=blue, mark=o, style=solid] coordinates {
            (1,1.591) (8,1.050) (16,1.056)
        };
        \legend{NF4, INT8, FP16} 
        \end{axis}
    \end{tikzpicture}
    &
    % Second row: Llama2-7B
    \begin{tikzpicture}
        \begin{axis}[
            title={seq len = 64},
            xlabel={batch size},
            ylabel={Runtime speedup},
            ylabel style={yshift=-5pt},
            grid=major,
            width=3.8cm,
            height=5cm,
            xmin=0, xmax=17,
            ymin=1, ymax=2,
            font=\small,
            xtick={1, 8, 16},
        ]
        \addplot[color=green, mark=triangle, style=solid] coordinates {
            (1,1.970) (8,1.303) (16,1.291)
        };
        \addplot[color=red, mark=square, style=solid] coordinates {
            (1,1.820) (8,1.371) (16,1.176)
        };
        \addplot[color=blue, mark=o, style=solid] coordinates {
            (1,1.788) (8,1.112) (16,1.032)
        };
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            title={seq len = 128},
            xlabel={batch size},
            grid=major,
            width=3.8cm,
            height=5cm,
            xmin=0, xmax=17,
            ymin=1, ymax=2,
            font=\small,
            xtick={1, 8, 16},
        ]
        \addplot[color=green, mark=triangle, style=solid] coordinates {
            (1,1.948) (8,1.463) (16,1.332)
        };
        \addplot[color=red, mark=square, style=solid] coordinates {
            (1,1.758) (8,1.176) (16,1.107)
        };
        \addplot[color=blue, mark=o, style=solid] coordinates {
            (1,1.673) (8,1.043) (16,1.024)
        };
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            title={seq len = 256},
            xlabel={batch size},
            grid=major,
            width=3.8cm,
            height=5cm,
            xmin=0, xmax=17,
            ymin=1, ymax=2,
            font=\small,
            xtick={1, 8, 16},
            legend pos=north east,
            legend style={font=\small, draw=none, fill=none,nodes={scale=0.8, transform shape}},
        ]
        \addplot[color=green, mark=triangle, style=solid] coordinates {
            (1,1.914) (8,1.180) (16,1.116)
        };
        \addplot[color=red, mark=square, style=solid] coordinates {
            (1,1.666) (8,1.106) (16,1.078)
        };
        \addplot[color=blue, mark=o, style=solid] coordinates {
            (1,1.302) (8,1.025) (16,1.036)
        };
        \legend{NF4, INT8, FP16} 
        \end{axis}
    \end{tikzpicture}
\end{tabular}
}
\caption{Runtime speedup per training step of TinyLlama-1.1B and Llama2-7B for different quantization methods, sequence lengths, and batch sizes.}
\label{fig:quantization}
\end{figure*}

